Quantification of thermally-driven flows in microsystems using Boltzmann equation in deterministic and stochastic contexts

When the flow is sufficiently rarefied, a temperature gradient, for example, between two walls separated by a few mean free paths, induces a gas flow---an observation attributed to the thermo-stress convection effects at microscale. The dynamics of the overall thermo-stress convection process is governed by the Boltzmann equation---an integro-differential equation describing the evolution of the molecular distribution function in six-dimensional phase space---which models dilute gas behavior at the molecular level to accurately describe a wide range of flow phenomena. Approaches for solving the full Boltzmann equation with general inter-molecular interactions rely on two perspectives: one stochastic in nature often delegated to the direct simulation Monte Carlo (DSMC) method; and the others deterministic by virtue. Among the deterministic approaches, the discontinuous Galerkin fast spectral (DGFS) method has been recently introduced for solving the full Boltzmann equation with general collision kernels, including the variable hard/soft sphere models---necessary for simulating flows involving diffusive transport. In this work, the deterministic DGFS method; Bhatnagar-Gross-Krook (BGK), Ellipsoidal statistical BGK, and Shakhov kinetic models; and the widely-used stochastic DSMC method, are utilized to assess the thermo-stress convection process in MIKRA---Micro In-Plane Knudsen Radiometric Actuator---a microscale compact low-power pressure sensor utilizing the Knudsen forces. BGK model under-predicts the heat-flux, shear-stress, and flow speed; S-model over-predicts; whereas ESBGK comes close to the DSMC results. On the other hand, both the statistical/DSMC and deterministic/DGFS methods, segregated in perspectives, yet, yield inextricable results.

==> chipMod/chipMod_schematic.tex <==
\definecolor{caribbeangreen}{rgb}{0.0, 0.8, 0.6}
\definecolor{verdigris}{rgb}{0.26, 0.7, 0.68}
\definecolor{turquoisegreen}{rgb}{0.63, 0.84, 0.71}
\begin{tikzpicture}[scale=0.5]		
\def\Ho{2};

% non-dimensionalized
\def\L{13 / \Ho};  % Length of the domain
\def\H{30 / \Ho};  % Height of the domain
\def\hG{3 / \Ho};  % gap between the wall and the substrate

\def\Lh{10 / \Ho};  % length of the heater
\def\Hh{20 / \Ho};  % width of the heater

\def \off{20};
\def \dt{0.8};
\def \pw{10};

\coordinate (c1) at ({0}, {0});
\coordinate (c2) at ({\Lh}, {0});
\coordinate (c3) at ({\L}, {0});
\coordinate (c4) at ({\L}, {\hG});
\coordinate (c5) at ({\L}, {\hG+\Hh});
\coordinate (c6) at ({\L}, {\H});
\coordinate (c7) at ({\Lh}, {\H});
\coordinate (c8) at ({0}, {\H});
\coordinate (c9) at ({0}, {\hG+\Hh});
\coordinate (c10) at ({\Lh}, {\hG+\Hh});
\coordinate (c11) at ({\Lh}, {\hG});
\coordinate (c12) at ({0}, {\hG});

\draw (c1) -- (c2);
\draw (c2) -- (c3);
\draw (c3) -- (c4);
\draw (c4) -- (c5);
\draw (c5) -- (c6);
\draw (c6) -- (c7);
\draw (c7) -- (c8);
\draw (c8) -- (c9);
\draw (c9) -- (c10);
\draw (c10) -- (c11);
\draw (c11) -- (c12);
\draw (c12) -- (c1);

\draw[dashed] (c2) -- (c11);
\draw[dashed] (c11) -- (c4);
\draw[dashed] (c10) -- (c5);
\draw[dashed] (c10) -- (c7);

% draw/color the symmetry on left top
\draw[line width=1.5, blue] (c8) node[anchor=north east, xshift=-0.5*\off] {symmetry} -- (c9);
\draw[line width=\dt, <->, shorten >=2pt, shorten <=2pt, blue] ([xshift=-\off]c8) -- ([xshift=-\off]c9) node[anchor=east, pos=0.5] {$7\,\mu m$};

% draw/color the symmetry on left bottom
\draw[line width=1.5, blue] (c12) node[anchor=north east] {symmetry} -- (c1);
\draw[line width=\dt, <->, shorten >=2pt, shorten <=2pt,  blue!60] ([xshift=\off]c1) -- ([xshift=\off]c12) node[anchor=south, pos=-0.0, yshift=0.1*\off, xshift=\off, fill=none, rounded corners=2pt] {$3\,\mu m$};

% draw/color the symmetry on right
\draw[line width=1.5, blue] (c3) -- (c4) -- (c5) node[anchor=south west, pos=0.5, xshift=0.5*\off] {symmetry} -- (c6);
\draw[line width=\dt, <->, shorten >=2pt, shorten <=2pt, blue] ([xshift=\off]c3) -- ([xshift=\off]c6) node[anchor=west, pos=0.52] {$30\,\mu m$};

% draw/color the top wall
\draw[line width=1.5, orange] (c6) -- (c7) node[anchor=south east, pos=0.5, xshift=0.5*\off, yshift=\off] {diffuse wall at $T_h=296.5\,K$} -- (c8);
\draw[line width=\dt, <->, shorten >=2pt, shorten <=2pt, orange] ([yshift=\off]c6) -- ([yshift=\off]c8) node[anchor=south west, pos=0.5] {$13\,\mu m$};

% draw/color the bottom wall
\draw[line width=1.5, magenta] (c1) -- (c2) node[anchor=north east, pos=1.25, yshift=-\off] {diffuse wall at $T_c=295.5\,K$} -- (c3);
\draw[line width=\dt, <->, shorten >=2pt, shorten <=2pt, magenta] ([yshift=-\off]c1) -- ([yshift=-\off]c3) node[anchor=north west, pos=0.5] {$13\,\mu m$};

% draw/color the substrate
\draw[pattern=north west lines, pattern color=black!50, line width = 0.1mm, thin, draw=none] (c12) -- (c11) -- (c10) -- (c9) -- (c12);
\draw[line width=1.5, green] (c12) -- (c11) node[anchor=south east, fill=white, rounded corners=2pt, yshift=2*\off] {substrate, $T_s=296K$} -- (c10) -- (c9);

% dimension the vane gap
\draw[line width=\dt, <->, shorten >=2pt, shorten <=2pt,  black!60] ([yshift=4*\off]c10) -- ([yshift=4*\off]c5) node[anchor=south, pos=0.3, yshift=-0.8*\off, fill=white, rounded corners=2pt] {$3\,\mu m$};

% x-axis
\draw[-latex, line width=0.5mm, magenta] ([xshift=-6*\off,yshift=-2*\off]c1) -- ([xshift=-3*\off,yshift=-2*\off]c1) node[anchor=south] {$x$};

% y-axis
\draw[-latex, line width=0.5mm, magenta] ([xshift=-6*\off,yshift=-2*\off]c1) -- ([xshift=-6*\off,yshift=1*\off]c1) node[anchor=east] {$y$};

\end{tikzpicture}

==> dsmcAlgorithm.tex <==
\definecolor{verdigris}{rgb}{0.26, 0.7, 0.68}
\newcommand\mycommfont[1]{{\large\bfseries\tt#1}}

% Define block styles
\tikzstyle{block} = [rectangle, draw=blue!0, fill=blue!0,
    text width=6em, text centered, rounded corners, minimum height=2em]
\tikzstyle{line} = [thick, ->, >=stealth]
\tikzstyle{cloud} = [draw=none, ellipse,fill=red!10, node distance=2cm,
    minimum height=2em]
    
\begin{tikzpicture}[node distance = 1.cm, auto]
    % Place nodes
    \node [block] (move) {\bfseries MOVE};
    \node [block, below of=move] (index) {\bfseries INDEX};
    \node [block, below of=index] (collide) {\bfseries COLLIDE};
    \node [block, below of=collide] (sample) {\bfseries SAMPLE};
    %\node [cloud, left of=sample, xshift=-4cm] (init) {initialize particles};
    \node [block, left of=sample, xshift=-4cm] (init) {};
    
    % insert the picture
    \node[inner sep=0pt, above of=init] (initimg) {}; %{\includegraphics[width=.4\textwidth]{mikra/prop_image_000000.png}};
    
    \begin{scope}[scale=0.2, above of=init, yshift=-13cm, xshift=-45cm]
        \def\Ho{20};

        % non-dimensionalized
        \def\L{600 / \Ho};  % Length of the domain
        \def\H{300 / \Ho};  % Height of the domain
        \def\hG{10 / \Ho};  % half of the gap between the two heaters
        \def\hW{4 / \Ho};   % location of heater from the wall
        
        \def\Lh{50 / \Ho};  % length of the heater
        \def\Hh{50 / \Ho};  % width of the heater
        
        \def \off{20};
        \def \dt{0.8};
        \def \pw{10};
        
        \coordinate (c1) at ({0}, {0});
        \coordinate (c2) at ({\L/2-\hG-\Lh}, {0});
        \coordinate (c3) at ({\L/2-\hG}, {0});
        \coordinate (c4) at ({\L/2+\hG}, {0});
        \coordinate (c5) at ({\L/2+\hG+\Lh}, {0});
        \coordinate (c6) at ({\L}, {0});
        \coordinate (c7) at ({\L}, {\hW});
        \coordinate (c8) at ({\L}, {\hW+\Hh});
        \coordinate (c9) at ({\L}, {\H});
        \coordinate (c10) at ({\L/2+\hG+\Lh}, {\H});
        \coordinate (c11) at ({\L/2+\hG}, {\H});
        \coordinate (c12) at ({\L/2-\hG}, {\H});
        \coordinate (c13) at ({\L/2-\hG-\Lh}, {\H});
        \coordinate (c14) at ({0}, {\H});
        \coordinate (c15) at ({0}, {\hW+\Hh});
        \coordinate (c16) at ({0}, {\hW});
        \coordinate (c17) at ({\L/2-\hG-\Lh}, {\hW});
        \coordinate (c18) at ({\L/2-\hG}, {\hW});
        \coordinate (c19) at ({\L/2-\hG}, {\hW+\Hh});
        \coordinate (c20) at ({\L/2-\hG-\Lh}, {\hW+\Hh});
        \coordinate (c21) at ({\L/2+\hG}, {\hW});
        \coordinate (c22) at ({\L/2+\hG+\Lh}, {\hW});
        \coordinate (c23) at ({\L/2+\hG+\Lh}, {\hW+\Hh});
        \coordinate (c24) at ({\L/2+\hG}, {\hW+\Hh});
        
        \draw (c1) -- (c2);
        \draw (c2) -- (c3);
        \draw (c3) -- (c4);
        \draw (c4) -- (c5);
        \draw (c5) -- (c6);
        \draw (c6) -- (c7);
        \draw (c7) -- (c8);
        \draw (c8) -- (c9);
        \draw (c9) -- (c10);
        \draw (c10) -- (c11);
        \draw (c11) -- (c12);
        \draw (c12) -- (c13);
        \draw (c13) -- (c14);
        \draw (c14) -- (c15);
        \draw (c15) -- (c16);
        \draw (c16) -- (c1);
        
        % draw the grid 
        \draw[step=1.5,black!30,thin,xshift=0.5cm,yshift=0.5cm] (c1) grid (c9);
        
        % draw the cold vane
        \draw[pattern=north west lines, pattern color=black!50, line width = 0.1mm, thin, draw=none, fill=blue!60] (c17) -- (c18) -- (c19) -- (c20) -- (c17);
        
        % draw the hot vane
        \draw[pattern=north west lines, pattern color=black!50, line width = 0.1mm, thin, draw=none, fill=red!60] (c21) -- (c22) -- (c23) -- (c24) -- (c21);
        
        % draw/color the symmetry on left
        \draw[line width=1.5, blue] (c14) -- (c15) -- (c16) -- (c1);

        % draw/color the symmetry on right
        \draw[line width=1.5, blue] (c9) -- (c8) -- (c7) -- (c6);

        % draw/color the freestream
        \draw[line width=1.5, orange] (c9) -- (c10) -- (c11) -- (c12) -- (c13) -- (c14);
        
        % draw/color the substrate
        \draw[line width=1.5, green] (c1) -- (c2) -- (c3) -- (c4) -- (c5) -- (c6);
        
        % x-axis
        \draw[-latex, line width=0.5mm, magenta] (c1) -- ([xshift=3*\off]c1) node[anchor=south] {$x$};
        
        % y-axis
        \draw[-latex, line width=0.5mm, magenta] (c1) -- ([yshift=3*\off]c1) node[anchor=west] {$y$};
        
        % populate particles 
        \pgfmathsetseed{54321}
		\foreach \p in {1,...,75} { 
		    \pgfmathparse{0.5*(rand+1)}; \edef\a{\pgfmathresult};
		    \pgfmathparse{0.5*(rand+1)}; \edef\b{\pgfmathresult};
		    \pgfmathparse{0.5*(rand+1)}; \edef\c{\pgfmathresult};
		    \definecolor{MyColor}{rgb}{\a,\b,\c};
		    %\fill[fill=MyColor] ([xshift={450+400*rand}, yshift={250+150*rand}]c1) circle (0.4);
		    \node[circle, inner color=white, outer color=MyColor, shading=radial] at ([xshift={450+400*rand}, yshift={250+150*rand}]c1) {};
		    
		    %\fill[black, fill=MyColor] ($(c1.x)!0.5*(rand+1)!(c9.x)$, $(c1.y)!0.5*(rand+1)!(c9.y)$) circle (0.4);
		}
    \end{scope}

    % Draw edges
    \draw [line, xshift=4cm, draw=blue!50, dashed, thick, postaction={decorate,decoration={raise=2.5ex,text along path,text align=center,text={|\sffamily|initialize}}}] plot [smooth, tension=1] coordinates { ([yshift=1cm]initimg.north) ([xshift=-2cm,yshift=1cm]move.north) (move.north)};

    \draw [line] (move) -- (index);
    \draw [line] (index) -- (collide);
    \draw [line] (collide) -- (sample);
    \draw [line, draw=red!50, dashed, thick, postaction={decorate,decoration={text color=red!50,raise=-2.5ex,text along path,text align=center,text={|\sffamily|repeat}}}] plot [smooth, tension=1] coordinates { (sample.west) ([xshift=-1cm,yshift=1cm]sample.west) (move.west) (move.north)};
    %\draw [line] (sample.west) -| ++(-1.0cm,0cm) -- ([xshift=-1cm,yshift=0.5cm]move.west) -- (move.north);
    \draw [line, draw=black!50, dashed, thick] plot [smooth cycle, tension=0.1] coordinates { ([xshift=-1.1cm,yshift=-1.1cm]sample.west) ([xshift=-1.1cm,yshift=1.1cm]move.west) ([xshift=1.1cm,yshift=1.1cm]move.east) ([xshift=1.1cm,yshift=-1.1cm]sample.east)};

    \begin{scope}[scale=0.1, left of=collide, yshift=-20cm, xshift=30cm]
        \def\Ho{20};

        % non-dimensionalized
        \def\L{600 / \Ho};  % Length of the domain
        \def\H{200 / \Ho};  % Height of the domain

        \def \off{20};
        \def \dt{0.8};
        \def \pw{10};
        
        \coordinate (c1) at ({0}, {0});
        \coordinate (c2) at ({\L}, {0});
        \coordinate (c3) at ($(c1)!0.5!(c2)$);
        \coordinate (c4) at ({0}, {\H});
        \coordinate (c5) at ({\L}, {\H});
        \coordinate (c6) at ($(c4)!0.3!(c5)$);
        \coordinate (c7) at ([yshift=40*\H]$(c4)!0.9!(c5)$); % V' node
        \coordinate (c8) at ([yshift=-35*\H]$(c1)!0.1!(c2)$); % V'_* node

        \draw[] (c1) -- (c2);
        \draw[] (c4) -- (c5);
        \draw[blue!80, <->, thick, shorten >= -1.5cm, shorten <= -1.5cm, >=stealth] (c3) -- (c6);
        \draw[dashed] (c6) -- (c7);
        \draw[dashed] (c3) -- (c8);

        % label the scattering center
        \draw[fill=black] (c3) circle (0.5cm) node[anchor=south west] {scattering center};
        
        % label the scattering angle
        \draw [line, draw=black!50, thick] plot [smooth, tension=1] coordinates { ([xshift=5cm]c6) ([xshift=6cm,yshift=2cm]c6) ([xshift=4cm,yshift=3.5cm]c6)} node[anchor=west, xshift=0.2cm] {$\chi$};

        % label impact parameter
        \draw[line width=\dt, <->, shorten >=2pt, shorten <=2pt,  black!60] (c1) -- (c4) node[anchor=west,pos=0.5] {$b$};
        
        % draw the first particle
        \draw[fill=blue!60] (c4) circle (1cm);
        \draw[line width=2*\dt, ->, shorten >=2pt, shorten <=2pt,  blue!60] (c4) -- ([xshift=5cm]c4);

        % draw the second particle
        \draw[fill=blue!60] (c2) circle (1cm);
        \draw[line width=2*\dt, ->, shorten >=2pt, shorten <=2pt,  blue!60] (c2) -- ([xshift=-5cm]c2);
        
        % Draw the path of the first particle
        \draw [line, draw=black!50, thick] plot [smooth, tension=0.3] coordinates { ([yshift=2cm]c4) ([xshift=-1cm,yshift=2cm]c6) ([xshift=-1cm,yshift=1cm]c7)}; 
        \draw[] ([yshift=2cm]c4) node[anchor=south] {$V$};
        \draw[] ([xshift=-1cm,yshift=1cm]c7) node[anchor=south] {$V'$};

        % Draw the path of the second particle
        \draw [line, draw=black!50, thick] plot [smooth, tension=0.3] coordinates { ([yshift=-2cm]c2) ([xshift=1cm,yshift=-2cm]c3) ([xshift=1cm,yshift=-1cm]c8)}; 
        \draw[] ([yshift=-2cm]c2) node[anchor=north] {$V_*$};
        \draw[] ([xshift=1cm,yshift=-1cm]c8) node[anchor=north] {$V_*'$};
        
        % label the second scattering angle
        \draw [line, draw=black!50, thick] plot [smooth, tension=1] coordinates { ([xshift=-5cm]c3) ([xshift=-6cm,yshift=-2cm]c3) ([xshift=-4cm,yshift=-3.5cm]c3)} node[anchor=east, xshift=-0.2cm] {$\chi$};
    \end{scope}
    
    % connect collide 
    \draw [line, xshift=4cm, draw=green, dashed, thick, postaction={decorate,decoration={raise=1ex,text along path,text align=center,text={|\sffamily|}}}] plot [smooth, tension=1] coordinates { (collide) ([xshift=2cm,yshift=-1cm]collide) ([xshift=4cm,yshift=-0.5cm]collide.east)};

\end{tikzpicture}

==> mikra/mikra_schematic.tex <==
\definecolor{caribbeangreen}{rgb}{0.0, 0.8, 0.6}
\definecolor{verdigris}{rgb}{0.26, 0.7, 0.68}
\definecolor{turquoisegreen}{rgb}{0.63, 0.84, 0.71}
\begin{tikzpicture}[scale=0.4]		
\def\Ho{20};

% non-dimensionalized
\def\L{600 / \Ho};  % Length of the domain
\def\H{300 / \Ho};  % Height of the domain
\def\hG{10 / \Ho};  % half of the gap between the two heaters
\def\hW{4 / \Ho};   % location of heater from the wall

\def\Lh{50 / \Ho};  % length of the heater
\def\Hh{50 / \Ho};  % width of the heater

\def \off{20};
\def \dt{0.8};
\def \pw{10};

\coordinate (c1) at ({0}, {0});
\coordinate (c2) at ({\L/2-\hG-\Lh}, {0});
\coordinate (c3) at ({\L/2-\hG}, {0});
\coordinate (c4) at ({\L/2+\hG}, {0});
\coordinate (c5) at ({\L/2+\hG+\Lh}, {0});
\coordinate (c6) at ({\L}, {0});
\coordinate (c7) at ({\L}, {\hW});
\coordinate (c8) at ({\L}, {\hW+\Hh});
\coordinate (c9) at ({\L}, {\H});
\coordinate (c10) at ({\L/2+\hG+\Lh}, {\H});
\coordinate (c11) at ({\L/2+\hG}, {\H});
\coordinate (c12) at ({\L/2-\hG}, {\H});
\coordinate (c13) at ({\L/2-\hG-\Lh}, {\H});
\coordinate (c14) at ({0}, {\H});
\coordinate (c15) at ({0}, {\hW+\Hh});
\coordinate (c16) at ({0}, {\hW});
\coordinate (c17) at ({\L/2-\hG-\Lh}, {\hW});
\coordinate (c18) at ({\L/2-\hG}, {\hW});
\coordinate (c19) at ({\L/2-\hG}, {\hW+\Hh});
\coordinate (c20) at ({\L/2-\hG-\Lh}, {\hW+\Hh});
\coordinate (c21) at ({\L/2+\hG}, {\hW});
\coordinate (c22) at ({\L/2+\hG+\Lh}, {\hW});
\coordinate (c23) at ({\L/2+\hG+\Lh}, {\hW+\Hh});
\coordinate (c24) at ({\L/2+\hG}, {\hW+\Hh});

\draw (c1) -- (c2);
\draw (c2) -- (c3);
\draw (c3) -- (c4);
\draw (c4) -- (c5);
\draw (c5) -- (c6);
\draw (c6) -- (c7);
\draw (c7) -- (c8);
\draw (c8) -- (c9);
\draw (c9) -- (c10);
\draw (c10) -- (c11);
\draw (c11) -- (c12);
\draw (c12) -- (c13);
\draw (c13) -- (c14);
\draw (c14) -- (c15);
\draw (c15) -- (c16);
\draw (c16) -- (c1);

\draw[dashed] (c2) -- (c17);
\draw[dashed] (c3) -- (c18);
\draw[dashed] (c4) -- (c21);
\draw[dashed] (c5) -- (c22);

\draw[dashed] (c16) -- (c17);
\draw[dashed] (c17) -- (c18);
\draw[dashed] (c18) -- (c21);
\draw[dashed] (c21) -- (c22);
\draw[dashed] (c22) -- (c7);

\draw[dashed] (c17) -- (c20);
\draw[dashed] (c18) -- (c19);
\draw[dashed] (c21) -- (c24);
\draw[dashed] (c22) -- (c23);

\draw[dashed] (c15) -- (c20);
\draw[dashed] (c20) -- (c19);
\draw[dashed] (c19) -- (c24);
\draw[dashed] (c24) -- (c23);
\draw[dashed] (c23) -- (c8);

\draw[dashed] (c20) -- (c13);
\draw[dashed] (c19) -- (c12);
\draw[dashed] (c24) -- (c11);
\draw[dashed] (c23) -- (c10);

% draw the cold vane
\draw[pattern=north west lines, pattern color=black!50, line width = 0.1mm, thin, draw=none, fill=blue!60] (c17) -- (c18) -- (c19) -- (c20) -- (c17) node[anchor=south west, color=white] {\large $\mathbf{T_C}$};
\draw[line width=\dt, <->, shorten >=2pt, shorten <=2pt,  blue!60] ([xshift=-\off]c17) -- ([xshift=-\off]c20) node[anchor=north east, pos=0.5] {$50\,\mu m$};
\draw[line width=\dt, <->, shorten >=2pt, shorten <=2pt,  blue!60] ([yshift=\off]c19) -- ([yshift=\off]c20) node[anchor=south, pos=0.5] {$50\,\mu m$};

% draw the hot vane
\draw[pattern=north west lines, pattern color=black!50, line width = 0.1mm, thin, draw=none, fill=red!60] (c21) -- (c22) -- (c23) -- (c24) -- (c21) node[anchor=south west, color=white] {\large $\mathbf{T_H}$};
\draw[line width=\dt, <->, shorten >=2pt, shorten <=2pt,  red!60] ([xshift=\off]c22) -- ([xshift=\off]c23) node[anchor=north west, pos=0.5] {$50\,\mu m$};
\draw[line width=\dt, <->, shorten >=2pt, shorten <=2pt,  red!60] ([yshift=\off]c23) -- ([yshift=\off]c24) node[anchor=south, pos=0.5] {$50\,\mu m$};

% draw/color the symmetry on left
\draw[line width=1.5, blue] (c14) -- (c15) node[anchor=south west] {symmetry} -- (c16) -- (c1);
\draw[line width=\dt, <->, shorten >=2pt, shorten <=2pt, blue] ([xshift=-\off]c14) -- ([xshift=-\off]c1) node[anchor=east, pos=0.5] {$300\,\mu m$};

% draw/color the symmetry on right
\draw[line width=1.5, blue] (c9) -- (c8) node[anchor=south east] {symmetry} -- (c7) -- (c6);
\draw[line width=\dt, <->, shorten >=2pt, shorten <=2pt, blue] ([xshift=\off]c9) -- ([xshift=\off]c6) node[anchor=west, pos=0.5] {$300\,\mu m$};

% draw/color the freestream
\draw[line width=1.5, orange] (c9) -- (c10) -- (c11) -- (c12) -- (c13) -- (c14) node[anchor=north west] {freestream ($U_\infty$, $T_\infty$, $p_\infty$)};
\draw[line width=\dt, <->, shorten >=2pt, shorten <=2pt, orange] ([yshift=\off]c9) -- ([yshift=\off]c14) node[anchor=south, pos=0.5] {$600\,\mu m$};
% draw the inlet
\foreach \i in {1,...,8}
{
    \draw[line width=\dt, <-, shorten >=2pt, shorten <=2pt, orange] ([xshift=1.5*\i*\off,yshift=-4*\off]c14) -- ([xshift=1.5*\i*\off,yshift=-2*\off]c14);
}


% draw/color the substrate
\draw[line width=1.5, green] (c1) -- (c2) -- (c3) -- (c4) -- (c5) -- (c6) node[anchor=south east] {substrate, $T_s=296K$};
\draw[line width=\dt, <->, shorten >=2pt, shorten <=2pt,  green] ([yshift=-\off]c1) -- ([yshift=-\off]c6) node[anchor=north, pos=0.5] {$600\,\mu m$};
\draw[pattern=north west lines, pattern color=black!50, line width = 0.1mm, thin, draw=none] (c1) -- (c2) -- (c3) -- (c4) -- (c5) -- (c6) -- ([yshift=-\pw]c6) -- ([yshift=-\pw]c5) -- ([yshift=-\pw]c4) -- ([yshift=-\pw]c3) -- ([yshift=-\pw]c2) -- ([yshift=-\pw]c1);

% dimension the vane gap
\draw[line width=\dt, <->, shorten >=2pt, shorten <=2pt,  black!60] ([yshift=4*\off]c19) -- ([yshift=4*\off]c24) node[anchor=south, pos=0.5, yshift=0.1*\off, fill=white, rounded corners=2pt] {$20\,\mu m$};

% dimension the location of cold vane
\draw[line width=\dt, <->, shorten >=2pt, shorten <=2pt,  black!60] ([yshift=4*\off]c20) -- ([yshift=4*\off]c15) node[anchor=south, pos=0.5] {$240\,\mu m$};

% dimension the gap between vanes and the substrate
\draw[line width=\dt, ->, black!60] ([xshift=-8*\off,yshift=-2*\off]c2) -- ([xshift=-8*\off]c2) node[anchor=south east, pos=0.5, yshift=0.5*\off, fill=white, rounded corners=2pt] {$4\,\mu m$};
\draw[line width=\dt, ->, black!60] ([xshift=-8*\off,yshift=2*\off]c17) -- ([xshift=-8*\off]c17);

% x-axis
\draw[-latex, line width=0.5mm, magenta] (c1) -- ([xshift=3*\off]c1) node[anchor=south] {$x$};

% y-axis
\draw[-latex, line width=0.5mm, magenta] (c1) -- ([yshift=3*\off]c1) node[anchor=west] {$y$};

\end{tikzpicture}

==> shortMicroChannel/shortMicroChannel_schematic.tex <==
\begin{tikzpicture}[scale=1.4]		
\def\H{0.5};
\def\Lin{2};
\def\Lout{2};
\def\Hin{2};
\def\Hout{2};
\def\L{5};
\def \off{12};
\def \pt{3};
\def \dt{0.8};

\coordinate (c1) at ({0}, {0});
\coordinate (c2) at ({\Lin}, {0});
\coordinate (c3) at ({\Lin+\L}, {0});
\coordinate (c4) at ({\Lin+\L+\Lout}, {0});
\coordinate (c5) at ({\Lin +\L+\Lout}, {\H});
\coordinate (c6) at ({\Lin+\L+\Lout}, {\Hout});
\coordinate (c7) at ({\Lin+\L}, {\Hout});
\coordinate (c8) at ({\Lin+\L}, {\H});
\coordinate (c9) at ({\Lin}, {\H});
\coordinate (c10) at ({\Lin}, {\Hin});
\coordinate (c11) at ({0}, {\Hin});
\coordinate (c12) at ({0}, {\H});

\draw (c1) -- (c2);
\draw (c2) -- (c3);
\draw (c3) -- (c4);
\draw (c4) -- (c5);
\draw (c5) -- (c6);
\draw (c6) -- (c7);
\draw (c7) -- (c8);
\draw (c8) -- (c9);
\draw (c9) -- (c10);
\draw (c10) -- (c11);
\draw (c11) -- (c12);
\draw (c12) -- (c1);

% draw/color the inlet
\draw[line width=1.5, blue] (c10) -- (c11) node[anchor=south east] {inlet at $600K$} -- (c12) -- (c1);
%\draw[line width=\dt, <->, shorten >=2pt, shorten <=2pt, blue] ([yshift=\off]c10) -- ([yshift=\off]c11) node[anchor=south, pos=0.5] {$L_i$};
\draw[line width=\dt, <->, shorten >=2pt, shorten <=2pt, blue] ([xshift=-\off]c11) -- ([xshift=-\off]c1) node[anchor=east, pos=0.5] {$H_{in}=2\,\mu m$};

% draw/color the symmetry
\draw[line width=1.5, orange] (c1) -- (c2) -- (c3) -- (c4) node[anchor=south east] {symmetry};
\draw[line width=\dt, <->, shorten >=2pt, shorten <=2pt, orange] ([yshift=-\off]c1) -- ([yshift=-\off]c2) node[anchor=north, pos=0.5] {$L_{in}=2\,\mu m$};
\draw[line width=\dt, <->, shorten >=2pt, shorten <=2pt, orange] ([yshift=-\off]c2) -- ([yshift=-\off]c3) node[anchor=north, pos=0.5] {$L=5\,\mu m$};
\draw[line width=\dt, <->, shorten >=2pt, shorten <=2pt, orange] ([yshift=-\off]c3) -- ([yshift=-\off]c4) node[anchor=north, pos=0.5] {$L_{out}=2\,\mu m$};

% draw/color the outlet
\draw[line width=1.5, red] (c4) -- (c5) -- (c6) node[anchor=south west] {outlet at $300K$} -- (c7);
\draw[line width=\dt, <->, shorten >=2pt, shorten <=2pt, red] ([xshift=\off]c4) -- ([xshift=\off]c6) node[anchor=west, pos=0.5] {$H_{out}=2\,\mu m$};
%\draw[line width=\dt, <->, shorten >=2pt, shorten <=2pt, red] ([yshift=\off]c6) -- ([yshift=\off]c7) node[anchor=south, pos=0.5] {$L_o$};

% draw/color the walls
\draw[line width=1.5, black] (c7) -- (c8) -- (c9) node[anchor=south east] {walls} -- (c10);
%\draw[line width=\dt, <->, shorten >=1p t, shorten <=1pt, black] ([yshift=\off]c8) -- ([yshift=\off]c9) node[anchor=south, pos=0.5] {$L$};
\draw[line width=\dt, <->, shorten >=1p t, shorten <=1pt, black] (c8) -- (c3) node[anchor=east, pos=0.5] {$H/2=0.5\,\mu m$};
\draw[pattern=north west lines, pattern color=black!50, line width = 0.1mm, thin, draw=none] (c7) -- (c8) -- ([xshift=-\pt]c8) -- ([xshift=-\pt]c7);
\draw[pattern=north west lines, pattern color=black!50, line width = 0.1mm, thin, draw=none] (c8) -- (c9) -- ([yshift=\pt]c9) -- ([yshift=\pt]c8);
\draw[pattern=north west lines, pattern color=black!50, line width = 0.1mm, thin, draw=none] (c9) -- (c10) -- ([xshift=\pt]c10) -- ([xshift=\pt]c9);

\draw[line width=1.2, green!50, dashed, postaction={decorate,decoration={text color=green!50,raise=2ex,text along path,text align=center,text={|\sffamily|linearly decreasing temperature along the wall}}}] ([yshift=0]c10) node[anchor=south east] {$600K$} -- ([yshift=0]c8) node[anchor=south west] {$300K$};

% x-axis
\draw[-latex, line width=0.5mm, magenta] (c1) -- ([yshift=3*\off]c1) node[anchor=west] {$x$};

% y-axis
\draw[-latex, line width=0.5mm, magenta] (c1) -- ([xshift=3*\off]c1) node[anchor=south] {$y$};

\end{tikzpicture}
